Formal Model-Driven Analysis of Resilience of GossipSub to Attacks from Misbehaving Peers

GossipSub is a new peer-to-peer communication protocol designed to counter attacks from misbehaving peers by controlling what information is sent and to whom, via a score function computed by each peer that captures positive and negative behaviors of its neighbors. The score function depends on several parameters (weights, caps, thresholds) that can be configured by applications using GossipSub. The specification for GossipSub is written in English and its resilience to attacks from misbehaving peers is supported empirically by emulation testing using an implementation in Golang. In this work we take a foundational approach to understanding the resilience of GossipSub to attacks from misbehaving peers. We build the first formal model of GossipSub, using the ACL2s theorem prover. Our model is officially endorsed by the GossipSub developers. It can simulate GossipSub networks of arbitrary size and topology, with arbitrarily configured peers, and can be used to prove and disprove theorems about the protocol. We formalize fundamental security properties stating that the score function is fair, penalizes bad behavior, and rewards good behavior. We prove that the score function is always fair, but can be configured in ways that either penalize good behavior or ignore bad behavior. Using our model, we run GossipSub with the specific configurations for two popular real-world applications: the FileCoin and Eth2.0 blockchains. We show that all properties hold for FileCoin. However, given any Eth2.0 network (of any topology and size) with any number of potentially misbehaving peers, we can synthesize attacks where these peers are able to continuously misbehave by never forwarding topic messages, while maintaining positive scores so that they are never pruned from the network by GossipSub.

==> sections/figures/ex.tex <==
\PassOptionsToPackage{table}{xcolor}
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes.geometric,backgrounds}
\usepackage{tikzscale}
\begin{document}

\tikzset{
  hex/.pic={
    \newdimen\R
    \R=0.3cm
    \filldraw (0:\R)
    \foreach \x in {60,120,...,360} {  -- (\x:\R) };
    \foreach \x in {60,120,...,360} { \node (-\x) at (\x:\R/2){}; };
    \node (-c) at (0,0) {};
    \node (-l) at (30:1.6*\R) {#1};
    \foreach \x in {60,180,300} { \draw[color=white] (0,0) -- (\x:\R); };
  }}


\begin{tikzpicture}
  
  \begin{scope}[fill opacity=0.2]
    \node[ellipse,
    draw=none,
    fill = blue!70,
    minimum height = 2cm,
    minimum width = 5cm] (e) at (1,0.5) {};
    \node[ellipse,
    draw=none,
    fill = red!40,
    minimum height = 2cm,
    minimum width = 4cm] (e) at (2.8,0.5) {};
    \node[ellipse,
    draw=none,
    fill = green!40,
    minimum height = 2cm,
    minimum width = 2cm] (e) at (-1.5,0.5) {};
  \end{scope}

  \pic[blue, rotate=30] (c) {hex=C};
  \pic[blue, rotate=30] (d) at (0,1) {hex=D};
  \pic[purple, rotate=30] (b) at (2,0.5) {hex=B};
  \pic[purple, rotate=30] (a) at (3,0.5) {hex=A};
  \pic[red, rotate=30] (e) at (4,0.5) {hex=E};
  \pic[green, rotate=30] (f) at (-1,0.25) {hex=F};
  \pic[green, rotate=30] (g) at (-2,0.75) {hex=G};
  
  \begin{scope} [on background layer]
  \draw [dashed] (c-c) -- (d-c);
  \draw (b-c) -- (d-c);
  \draw [dashed] (b-c) -- (c-c);
  \draw (a-c) -- (e-c);
  \draw (a-c) -- (b-c);
  \draw (f-c) -- (g-c);
\end{scope}
  \draw [-latex] (d-c) -- (f-60);
  \draw [-latex] (d-c) -- (g-360);
\end{tikzpicture}

\end{document}

==> sections/figures/example.tex <==
\tikzset{
  hex/.pic={
    \newdimen\R
    \R=0.3cm
    \filldraw (0:\R)
    \foreach \x in {60,120,...,360} {  -- (\x:\R) };
    \foreach \x in {60,120,...,360} { \node (-\x) at (\x:\R/2){}; };
    \node (-c) at (0,0) {};
    \node (-l) at (30:1.6*\R) {#1};
    \foreach \x in {60,180,300} { \draw[color=white] (0,0) -- (\x:\R); };
  }}


\begin{tikzpicture}
  
  \begin{scope}[fill opacity=0.2]
    \node[ellipse,
    draw=none,
    fill = RoyalBlue!70,
    minimum height = 2cm,
    minimum width = 5cm] (e) at (1,0.5) {};
    \node[ellipse,
    draw=none,
    fill = Red!40,
    minimum height = 2cm,
    minimum width = 4cm] (e) at (2.8,0.5) {};
    \node[ellipse,
    draw=none,
    fill = Green!40,
    minimum height = 2cm,
    minimum width = 2cm] (e) at (-1.5,0.5) {};
  \end{scope}

  \pic[Cerulean, rotate=90] (c) {hex=C};
  \pic[Cerulean, rotate=90] (d) at (0,1) {hex=D};
  \pic[Purple, rotate=90] (b) at (2,0.5) {hex=B};
  \pic[Purple, rotate=90] (a) at (3,0.5) {hex=A};
  \pic[Red, rotate=90] (e) at (4,0.5) {hex=E};
  \pic[BlueGreen, rotate=90] (f) at (-1,0.25) {hex=F};
  \pic[ForestGreen, rotate=90] (g) at  (-2,0.75) {hex=G};
  
  \begin{scope} [on background layer]
  \draw [color=Cerulean,line width=0.5mm] (c-c) -- (b-c);
  \draw [color=Cerulean,line width=0.5mm] (b-c) -- (d-c);
  \draw [color=Cerulean,line width=0.5mm] (c-c) -- (f-c);
  \draw [color=red,line width=0.5mm] (a-c) -- (e-c);
  \draw [color=Cerulean,line width=0.5mm] (a-c) -- (b-c);
  \draw [color=Red,line width=0.5mm] (a-60) -- (b-60);
  \draw [color=ForestGreen,line width=0.5mm] (f-c) -- (g-c);
  \draw [color=ForestGreen,-latex,line width=0.5mm] (d-c) -- (f-300);
  \draw [color=ForestGreen,-latex,line width=0.5mm] (d-c) -- (g-360);
\end{scope}
\end{tikzpicture}

==> sections/figures/gadget.tex <==
\tikzset{
  hex/.pic={
    \newdimen\R
    \R=0.3cm
    \filldraw (0:\R)
    \foreach \x in {60,120,...,360} {  -- (\x:\R) };
    \foreach \x in {60,120,...,360} { \node (-\x) at (\x:\R/2){}; };
    \node (-c) at (0,0) {};
    \node (-l) at (30:1.6*\R) {#1};
    \foreach \x in {60,180,300} { \draw[color=white] (0,0) -- (\x:\R); };
  }}


\begin{tikzpicture}
  
  \begin{scope}[fill opacity=0.2]
    \node[ellipse,
    draw=none,
    fill = RoyalBlue!70,
    minimum height = 2cm,
    minimum width = 3cm] (e) at (2,0.5) {};
    \node[ellipse,
    draw=none,
    fill = Red!40,
    minimum height = 2cm,
    minimum width = 3.5cm] (e) at (2.8,0.5) {};
    \node[ellipse,
    draw=none,
    fill = Yellow!80,
    minimum height = 2cm,
    minimum width = 2.5cm] (e) at (2.8,0.5) {};
    \node[ellipse,
    draw=none,
    fill = Green!40,
    minimum height = 2cm,
    minimum width = 3.5cm] (e) at (2.8,0.75) {};
  \end{scope}

  \pic[Purple, rotate=90] (b) at (1.8,0.5) {hex=A};
  \pic[Purple, rotate=90] (a) at (3,0.5) {hex=V};
  
  \begin{scope} [on background layer]
  \draw [dotted,color=Cerulean,line width=0.5mm] (a-c) -- (b-c);
  \draw [dotted,color=Red,line width=0.5mm] (a-60) -- (b-60);
  \draw [color=Yellow,line width=0.5mm] (a-240) -- (b-240);
  \draw [color=Green,line width=0.5mm] (a-180) -- (b-180);
\end{scope}
\end{tikzpicture}

==> sections/figures/group-transition.tex <==
\centering
\begin{tikzpicture}
\draw[draw=black] (0, 0) rectangle ++(2, 3.8);
\node[] (gr) at (1,3.4) {\texttt{gp}};
% 
\node[draw=black] (ps1) at (1,2.8) {\texttt{ps1}};
\node[] (ps2) at (1,2.2) {\dots};
\node[draw=black] (psK) at (1,1.6) {\texttt{psK}};
\node[] (dots) at (1,1) {\dots};
\node[draw=black] (psN) at (1,0.4) {\texttt{psN}};
% 
\node[draw=black,align=left] (init) at (1,-1) {\texttt{init-}\\\texttt{evnts}};
% 
\node[draw=black,align=left] (eventsweaver) at (4,-1) {\texttt{events-}\\\texttt{weaver}};
% 
\draw[-latex] (init) to (eventsweaver);
% 
\node[draw=black] (peer-trx) at (4,1.6) {\texttt{ps-trx}};
% 
\draw[-latex] (psK) to (peer-trx);
\draw[-latex] (eventsweaver) to (peer-trx);
% 
\draw[draw=black] (6, 0) rectangle ++(2, 3.8);
\node[] (grp) at (7,3.4) {\texttt{gp}'};
% 
\node[draw] (ps1c) at (7,2.8) {\texttt{ps1}};
\node[] (ps2p) at (7,2.2) {\dots};
\node[draw=black] (psKp) at (7,1.6) {\texttt{psK}'};
\node[] (dots) at (7,1) {\dots};
\node[draw=black] (psNc) at (7,0.4) {\texttt{psN}};
% 
\draw[-latex] (peer-trx) to (psKp);
% 
% \draw[-latex] (5.2,1.6) to (5.2,-0.8);
% 
% \draw[-] (4,-0.5) to (5,-0.5);
\node[draw=black] (evnt) at (7,-1) {\texttt{evnt}};
\draw[-] (4,0.9) -- (5.5,0.9) -- (5.5,-1);
\draw[-latex] (5.5,-1) to (evnt);
% 
\node[draw=black,fill=white] (car) at (4,0.5) {\texttt{car}};
% \draw[-] (2.4,-1) to (2.4,0.5);
% \draw[-latex] (2.4,0.5) to (car);
% 
\draw[-] (4.55,1.35) to (4.55,1.1);
\draw[-latex] (4.55,0.8) to (4.55,-0.55);
\end{tikzpicture}

==> sections/figures/meshFanoutDiagram.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kv5nf71ok lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kv5nf71ok}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_a8s3b2e1u}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_a8s3b2e1u}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wnotkvce5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wnotkvce5}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_505ouex01}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_505ouex01}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_17grorbe0}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_17grorbe0}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2gqlyhx9c}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2gqlyhx9c}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wojkkqdlh}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wojkkqdlh}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_e30k1in7p}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_e30k1in7p}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rr8zossa3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rr8zossa3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8gnd1by8g}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_8gnd1by8g}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5ocqhjhi7}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5ocqhjhi7}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fvcnnxpxl lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fvcnnxpxl}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds9140552879731825] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_kv5nf71ok,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (47,168) .. controls (67,158) and (143,198) .. (132,223) .. controls (121,248) and (56,228) .. (29,230) .. controls (2,232) and (27,178) .. (47,168) -- cycle ;
%Shape: Polygon Curved [id:ds8464314037520531] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_a8s3b2e1u,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (31,110) .. controls (51,100) and (115,149) .. (95,169) .. controls (75,189) and (-6,215) .. (12,179) .. controls (30,143) and (11,120) .. (31,110) -- cycle ;
%Shape: Polygon Curved [id:ds7669712818148333] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_wnotkvce5,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (117,87) .. controls (143,86) and (137,57) .. (195,85) .. controls (253,113) and (105,152) .. (85,122) .. controls (65,92) and (91,88) .. (117,87) -- cycle ;
%Shape: Polygon Curved [id:ds9420839696966423] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_505ouex01,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (178,170) .. controls (198,160) and (271,171) .. (251,191) .. controls (231,211) and (180,214) .. (164,194) .. controls (148,174) and (158,180) .. (178,170) -- cycle ;
%Shape: Polygon Curved [id:ds7050692293978715] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_17grorbe0,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (94,120) .. controls (79,79) and (188,139) .. (168,159) .. controls (148,179) and (138,205) .. (171,237) .. controls (204,269) and (68,257) .. (89,227) .. controls (110,197) and (109,161) .. (94,120) -- cycle ;
%Shape: Polygon Curved [id:ds7140148177413457] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_2gqlyhx9c,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (148,100) .. controls (159,51) and (255,58) .. (249,76) .. controls (243,94) and (206,122) .. (220,146) .. controls (234,170) and (48,185) .. (64,159) .. controls (80,133) and (137,149) .. (148,100) -- cycle ;
%Flowchart: Connector [id:dp22951557559779356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (100,120) .. controls (100,117.24) and (102.24,115) .. (105,115) .. controls (107.76,115) and (110,117.24) .. (110,120) .. controls (110,122.76) and (107.76,125) .. (105,125) .. controls (102.24,125) and (100,122.76) .. (100,120) -- cycle ;
%Flowchart: Connector [id:dp0009009161947060029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123,160) .. controls (123,157.24) and (125.24,155) .. (128,155) .. controls (130.76,155) and (133,157.24) .. (133,160) .. controls (133,162.76) and (130.76,165) .. (128,165) .. controls (125.24,165) and (123,162.76) .. (123,160) -- cycle ;
%Flowchart: Connector [id:dp64843404183678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171,180) .. controls (171,177.24) and (173.24,175) .. (176,175) .. controls (178.76,175) and (181,177.24) .. (181,180) .. controls (181,182.76) and (178.76,185) .. (176,185) .. controls (173.24,185) and (171,182.76) .. (171,180) -- cycle ;
%Flowchart: Connector [id:dp9338368025249146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183,141) .. controls (183,138.24) and (185.24,136) .. (188,136) .. controls (190.76,136) and (193,138.24) .. (193,141) .. controls (193,143.76) and (190.76,146) .. (188,146) .. controls (185.24,146) and (183,143.76) .. (183,141) -- cycle ;
%Flowchart: Connector [id:dp6970635025472816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162,99) .. controls (162,96.24) and (164.24,94) .. (167,94) .. controls (169.76,94) and (172,96.24) .. (172,99) .. controls (172,101.76) and (169.76,104) .. (167,104) .. controls (164.24,104) and (162,101.76) .. (162,99) -- cycle ;
%Flowchart: Connector [id:dp6578865261456994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (71,160) .. controls (71,157.24) and (73.24,155) .. (76,155) .. controls (78.76,155) and (81,157.24) .. (81,160) .. controls (81,162.76) and (78.76,165) .. (76,165) .. controls (73.24,165) and (71,162.76) .. (71,160) -- cycle ;
%Flowchart: Connector [id:dp9083142443622103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,211) .. controls (107,208.24) and (109.24,206) .. (112,206) .. controls (114.76,206) and (117,208.24) .. (117,211) .. controls (117,213.76) and (114.76,216) .. (112,216) .. controls (109.24,216) and (107,213.76) .. (107,211) -- cycle ;
%Flowchart: Connector [id:dp30281660725312287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,225) .. controls (190,222.24) and (192.24,220) .. (195,220) .. controls (197.76,220) and (200,222.24) .. (200,225) .. controls (200,227.76) and (197.76,230) .. (195,230) .. controls (192.24,230) and (190,227.76) .. (190,225) -- cycle ;
%Flowchart: Connector [id:dp7545015022261372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,135) .. controls (230,132.24) and (232.24,130) .. (235,130) .. controls (237.76,130) and (240,132.24) .. (240,135) .. controls (240,137.76) and (237.76,140) .. (235,140) .. controls (232.24,140) and (230,137.76) .. (230,135) -- cycle ;
%Flowchart: Connector [id:dp9220818655510723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244,209) .. controls (244,206.24) and (246.24,204) .. (249,204) .. controls (251.76,204) and (254,206.24) .. (254,209) .. controls (254,211.76) and (251.76,214) .. (249,214) .. controls (246.24,214) and (244,211.76) .. (244,209) -- cycle ;
%Flowchart: Connector [id:dp03137673571631283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38,126) .. controls (38,123.24) and (40.24,121) .. (43,121) .. controls (45.76,121) and (48,123.24) .. (48,126) .. controls (48,128.76) and (45.76,131) .. (43,131) .. controls (40.24,131) and (38,128.76) .. (38,126) -- cycle ;
%Flowchart: Connector [id:dp6203285246872865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42,183) .. controls (42,180.24) and (44.24,178) .. (47,178) .. controls (49.76,178) and (52,180.24) .. (52,183) .. controls (52,185.76) and (49.76,188) .. (47,188) .. controls (44.24,188) and (42,185.76) .. (42,183) -- cycle ;
%Shape: Rectangle [id:dp8596853546432301] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_wojkkqdlh,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (272,85) -- (293,85) -- (293,107) -- (272,107) -- cycle ;
%Shape: Rectangle [id:dp34031636811459] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_e30k1in7p,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (272,111) -- (293,111) -- (293,133) -- (272,133) -- cycle ;
%Shape: Rectangle [id:dp9866368441478341] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_rr8zossa3,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (272,137) -- (293,137) -- (293,159) -- (272,159) -- cycle ;
%Shape: Rectangle [id:dp3411557478928475] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_8gnd1by8g,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (272,163) -- (293,163) -- (293,185) -- (272,185) -- cycle ;
%Shape: Rectangle [id:dp9927928696665587] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_5ocqhjhi7,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (272,189) -- (293,189) -- (293,211) -- (272,211) -- cycle ;
%Shape: Rectangle [id:dp15985087820103216] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_fvcnnxpxl,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (272,215) -- (293,215) -- (293,237) -- (272,237) -- cycle ;

% Text Node
\draw (110,83) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {p};
% Text Node
\draw (64,130) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {x};
% Text Node
\draw (295,110) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {p.M(s)};
% Text Node
\draw (295,214) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {x.M(z)};
% Text Node
\draw (295,136) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {p.F(u)};
% Text Node
\draw (295,188) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {x.F(u)};
% Text Node
\draw (295,84) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {p.M(z)};
% Text Node
\draw (295,162) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {x.M(s)};


\end{tikzpicture}


==> sections/figures/peer-state-transition.tex <==
\centering
\begin{tikzpicture}
\draw[draw=black] (0, 0) rectangle ++(2, 3.8);
\node[] (ps) at (1,3.4) {\texttt{ps}};
% 
\node[draw=black] (nts) at (1,2.8) {\texttt{nts}};
\node[draw=black] (ms) at (1,2.2) {\texttt{ms}};
\node[draw=black] (tctrs) at (1,1.6) {\texttt{tctrs}};
\node[draw=black] (gctrs) at (1,1) {\texttt{gctrs}};
\node[draw=black] (scores) at (1,0.4) {\texttt{scores}};
% 
\node[draw=black,minimum size=2cm] (nts-trx) at (4.2, 2.3) {\texttt{nts-trx}};
% 
\draw[-latex] (nts) to (3.2,2.8);
\draw[-] (tctrs) -- (2.5,1.6) -- (2.5,2.2);
\draw[-latex] (2.5,2.2) to (3.2,2.2);
\draw[-] (gctrs) -- (2.7,1) -- (2.7,1.9);
\draw[-latex] (2.7,1.9) to (3.2,1.9);
\draw[-] (scores) -- (2.9,0.4) -- (2.9,1.6);
\draw[-latex] (2.9,1.6) to (3.2,1.6);
% 
\node[draw=black,minimum size=1cm] (append) at (10.2,-1.3) {\texttt{append}};
% 
\node[draw=black,align=left] (init) at (1,-1.5) {\texttt{evnt}};
\draw[-] (init) -- (2.3,-1.5)
         -- (2.3,2.5);
\draw[-latex] (2.3,2.5) to (3.2,2.5);
% 
\draw[draw=black] (6.2, 0) rectangle ++(2, 3.8);
\node[] (ps-p) at (7.2,3.4) {\texttt{ps}'};
% 
\node[draw=black] (nts-p) at (7.2,2.8) {\texttt{nts}'};
\node[draw=black] (ms-copied) at (7.2,2.2) {\texttt{ms}};
\node[draw=black] (tctrs-p) at (7.2,1.6) {\texttt{tctrs}'};
\node[draw=black] (gctrs-p) at (7.2,1) {\texttt{gctrs}'};
\node[draw=black] (scores-p) at (7.2,0.4) {\texttt{scores}'};
% 
\draw[-stealth] (5.2,2.8) to (nts-p);
\draw[-] (5.2,2.2) -- (6,2.2) -- (6,1.6);
\draw[-latex] (6,1.6) to (tctrs-p);
\draw[-] (5.2,1.9) -- (5.8,1.9) -- (5.8,1);
\draw[-latex] (5.8,1) to (gctrs-p);
\draw[-] (5.2,1.6) -- (5.6,1.6) -- (5.6,0.4);
\draw[-latex] (5.6,0.4) to (scores-p);
% 
\node[draw=black,minimum size=1.4cm] (mstrx) at (10.2,1.6) {\texttt{ms-trx}};
% 
\draw[-latex] (ms-copied) to (9.45,2.2);
\draw[-] (gctrs-p) -- (9,1) -- (9,1.2);
\draw[-latex] (9,1.2) to (9.45,1.2);
% 
\draw[-] (2.3,-0.3) -- (3.9,-0.3);
\draw[-] (4.6,-0.3)
    -- (8.7,-0.3)
    -- (8.7,1.9);
\draw[-latex] (8.7,1.9) to (9.45,1.9);
\draw[-latex] (tctrs-p) to (9.45,1.6);
% 
\draw[-] (nts-trx) to
    (4.2,-1.3);
\draw[-latex] (4.2,-1.3) to (append);
% 
% \draw[-] (10,1.4) -- (10,-1);
% \draw[-latex] (10,-1) to (5.1,-1);
\draw[-latex] (mstrx) to (append);
% 
\draw[draw=black] (12.2, 0) rectangle ++(2, 3.8);
\node[] (ps-pp) at (13.2,3.4) {\texttt{ps}''};
% 
\node[draw=black] (nts-pc) at (13.2,2.8) {\texttt{nts}'};
\node[draw=black] (ms-p) at (13.2,2.2) {\texttt{ms}'};
\node[draw=black] (tctrs-pp) at (13.2,1.6) {\texttt{tctrs}''};
\node[draw=black] (gctrs-pp) at (13.2,1) {\texttt{gctrs}''};
\node[draw=black] (scores-pc) at (13.2,0.4) {\texttt{scores}'};
% 
\draw[-latex] (10.95,2.2) to (12.8,2.2);
\draw[-] (10.95,1.9) -- (12,1.9)
         -- (12,1.6);
\draw[-latex] (12,1.6) to (12.5,1.6);
\draw[-] (10.95,1.6) -- (11.8,1.6)
         -- (11.8,1);
\draw[-latex] (11.8,1) to (12.5,1);
% 
\node[draw=black] (output) at (13,-1.3) {\texttt{evnts}};
\draw[-latex] (append) to (output);

\end{tikzpicture}

